The Mason Test: A Defense Against Sybil Attacks in Wireless Networks Without Trusted Authorities

Wireless networks are vulnerable to Sybil attacks, in which a malicious node poses as many identities in order to gain disproportionate influence. Many defenses based on spatial variability of wireless channels exist, but depend either on detailed, multi-tap channel estimation - something not exposed on commodity 802.11 devices - or valid RSSI observations from multiple trusted sources, e.g., corporate access points - something not directly available in ad hoc and delay-tolerant networks with potentially malicious neighbors. We extend these techniques to be practical for wireless ad hoc networks of commodity 802.11 devices. Specifically, we propose two efficient methods for separating the valid RSSI observations of behaving nodes from those falsified by malicious participants. Further, we note that prior signalprint methods are easily defeated by mobile attackers and develop an appropriate challenge-response defense. Finally, we present the Mason test, the first implementation of these techniques for ad hoc and delay-tolerant networks of commodity 802.11 devices. We illustrate its performance in several real-world scenarios.

==> fig/build-receiver-set-probability-contours.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,569){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,1462){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,2355){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,3248){\makebox(0,0)[r]{\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,4141){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,391){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,391){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,391){\makebox(0,0){\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,391){\makebox(0,0){\strut{}$15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,391){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,2355){\rotatebox{-270}{\makebox(0,0){\strut{}\# of Non-Sybil Liars ($|\setLNS|$)}}}%
      \csname LTb\endcsname%
      \put(2315,124){\makebox(0,0){\strut{}\# of Conforming Identities ($|\setC|$)}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2142,1641){\makebox(0,0){\rotatebox{55.243536}{\colorbox{white}{\smash{\fns{0.9}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,838){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1548,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1718,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1794,1215){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1875,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1968,1377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2039,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2141,1640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2142,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2142,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2262,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,1929){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2361,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2406,2092){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2456,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2489,2252){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2573,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2662,2483){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2691,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2714,2586){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,2331){\makebox(0,0){\rotatebox{46.460492}{\colorbox{white}{\smash{\fns{0.99}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1502,805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1756,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1794,951){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1878,1012){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1968,1032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2052,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2141,1181){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2253,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,1352){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2489,1541){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2609,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2662,1685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2781,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2836,1905){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2915,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3010,2150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,2331){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3202,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3229,2402){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3357,2597){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3439,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3531,2890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3532,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3532,2892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3648,3069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3705,3187){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3744,3248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3783,3329){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3843,3427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3878,3505){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3940,3605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3993,3723){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4028,3784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,3839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1529,1283){\makebox(0,0){\rotatebox{64.670266}{\colorbox{white}{\smash{\fns{0.5}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1529,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1587,1428){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2978,1641){\makebox(0,0){\rotatebox{44.227537}{\colorbox{white}{\smash{\fns{0.999}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,749){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1452,753){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,753){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1663,791){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1794,791){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1968,929){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1982,941){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2141,977){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2289,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,1121){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2434,1227){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2489,1252){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2530,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2662,1340){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2795,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2836,1503){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2978,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3010,1677){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3180,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,1822){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3347,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3357,2012){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3505,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3531,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3654,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3705,2431){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3792,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3878,2668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3915,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3981,2818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4038,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,2916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1783,1462){\makebox(0,0){\rotatebox{62.579925}{\colorbox{white}{\smash{\fns{0.75}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,959){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1575,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,1196){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1689,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1766,1434){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1783,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1794,1488){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1916,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1968,1720){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2024,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2069,1923){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1447,3248){\makebox(0,0){\strut{}\shortstack[l]{$n = 4$\\$\gamma_4=0.05$\\$|\setC| > n$\\$|\setC| > |\setLNS|$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{build-receiver-set-probability-contours}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/build-receiver-sets.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'build-receiver-sets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{251.28000488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{tikzpicture}[x=\unitlength,y=\unitlength,remember picture]%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=1]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.50910538,0.0077095) {\color[rgb]{0,0,0}\smash{Algorithm Progression}};%
    \node[anchor=east] at (0.16640397,0.83011561) {\color[rgb]{0,0,0}\smash{$\setR_1$}};%
    \node[anchor=center] at (0.27961893,0.79376413) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.28870612,0.83011561) {\color[rgb]{0,0,0}\smash{$(i_1,i_0)$}};%
    \node[anchor=center] at (0.25116656,0.73444321) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.31963713,0.73444321) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.25722332,0.69461621) {\color[rgb]{0,0,0}\smash{$i_3$}};%
    \node[anchor=center] at (0.32018895,0.64748486) {\color[rgb]{0,0,0}\smash{\circled[n15]{$i_5$}}};%
    \node[anchor=center] at (0.25722332,0.6005253) {\color[rgb]{0,0,0}\smash{$i_6$}};%
    \node[anchor=center] at (0.32018895,0.69444443) {\color[rgb]{0,0,0}\smash{$i_2$}};%
    \node[anchor=center] at (0.25722332,0.64757075) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.32018895,0.6005253) {\color[rgb]{0,0,0}\smash{$i_8$}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=2]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.25544339,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.318409,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=3]{build-receiver-sets.pdf}};%
    \node[anchor=east] at (0.16640397,0.37810671) {\color[rgb]{0,0,0}\smash{$\setR_{|I|}$}};%
    \node[anchor=center] at (0.27961893,0.34175524) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.28870612,0.37810671) {\color[rgb]{0,0,0}\smash{$(i_{|I|},i_0)$}};%
    \node[anchor=center] at (0.25116656,0.2824343) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.31963713,0.2824343) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.25722332,0.24260731) {\color[rgb]{0,0,0}\smash{$i_1$}};%
    \node[anchor=center] at (0.32018895,0.19547597) {\color[rgb]{0,0,0}\smash{$i_3$}};%
    \node[anchor=center] at (0.25722332,0.1485164) {\color[rgb]{0,0,0}\smash{$i_5$}};%
    \node[anchor=center] at (0.32018895,0.24243553) {\color[rgb]{0,0,0}\smash{$i_2$}};%
    \node[anchor=center] at (0.25722332,0.19556185) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.32018895,0.1485164) {\color[rgb]{0,0,0}\smash{\circled[n16]{$i_6$}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=4]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.25544339,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.318409,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=5]{build-receiver-sets.pdf}};%
    \node[anchor=east] at (0.21195186,0.83030216) {\color[rgb]{0,0,0}\smash{$\triangleq$}};%
    \node[anchor=east] at (0.21195186,0.37810671) {\color[rgb]{0,0,0}\smash{$\triangleq$}};%
    \node[anchor=east] at (0.21195186,0.69480275) {\color[rgb]{0,0,0}\smash{$\triangleq$}};%
    \node[anchor=east] at (0.16640397,0.69480275) {\color[rgb]{0,0,0}\smash{$\view(\setR_1)$}};%
    \node[anchor=east] at (0.16640397,0.24279385) {\color[rgb]{0,0,0}\smash{$\view(\setR_{|I|})$}};%
    \node[anchor=east] at (0.21195186,0.24279385) {\color[rgb]{0,0,0}\smash{$\triangleq$}};%
    \node[anchor=center] at (0.28711959,0.46383718) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.12987226,0.54555653) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.56167441,0.79376413) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.57095502,0.83011561) {\color[rgb]{0,0,0}\smash{$($\circled[n25]{$i_5$}$,i_1,i_0)$}};%
    \node[anchor=center] at (0.53351211,0.73444321) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.60198269,0.73444321) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.53956887,0.69461621) {\color[rgb]{0,0,0}\smash{$i_1$}};%
    \node[anchor=center] at (0.6025345,0.64748486) {\color[rgb]{0,0,0}\smash{$i_8$}};%
    \node[anchor=center] at (0.53956887,0.6005253) {\color[rgb]{0,0,0}\smash{$i_6$}};%
    \node[anchor=center] at (0.6025345,0.69444443) {\color[rgb]{0,0,0}\smash{\circled[n23a]{$i_3$}}};%
    \node[anchor=center] at (0.53956887,0.64757075) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.6025345,0.6005253) {\color[rgb]{0,0,0}\smash{$i_9$}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=6]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.53778895,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.60075455,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=7]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.56167441,0.34175524) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.57095502,0.37810671) {\color[rgb]{0,0,0}\smash{$($\circled[n26]{$i_6$}$,i_{|I|},i_0)$}};%
    \node[anchor=center] at (0.53351211,0.2824343) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.60198269,0.2824343) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.53956887,0.24260731) {\color[rgb]{0,0,0}\smash{$i_1$}};%
    \node[anchor=center] at (0.6025345,0.19547597) {\color[rgb]{0,0,0}\smash{\circled[n23b]{$i_3$}}};%
    \node[anchor=center] at (0.53956887,0.1485164) {\color[rgb]{0,0,0}\smash{$i_5$}};%
    \node[anchor=center] at (0.6025345,0.24243553) {\color[rgb]{0,0,0}\smash{$i_2$}};%
    \node[anchor=center] at (0.53956887,0.19556185) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.6025345,0.1485164) {\color[rgb]{0,0,0}\smash{$i_7$}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=8]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.53778895,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.60075455,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=9]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.56917507,0.46383718) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.84372989,0.79376413) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.8530105,0.83011561) {\color[rgb]{0,0,0}\smash{$($\circled[n33a]{$i_3$}$,i_5,i_1,i_0)$}};%
    \node[anchor=center] at (0.81566432,0.73444321) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.88413489,0.73444321) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.82172108,0.69461621) {\color[rgb]{0,0,0}\smash{$i_2$}};%
    \node[anchor=center] at (0.88468671,0.64748486) {\color[rgb]{0,0,0}\smash{$i_9$}};%
    \node[anchor=center] at (0.82172108,0.6005253) {\color[rgb]{0,0,0}\smash{$i_6$}};%
    \node[anchor=center] at (0.88468671,0.69444443) {\color[rgb]{0,0,0}\smash{$i_8$}};%
    \node[anchor=center] at (0.82172108,0.64757075) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.88468671,0.6005253) {\color[rgb]{0,0,0}\smash{$i_{11}$}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=10]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.81994115,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.88290676,0.55658166) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=11]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.84372989,0.34175524) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{$\generates$}}};%
    \node[anchor=center] at (0.8530105,0.37810671) {\color[rgb]{0,0,0}\smash{$($\circled[n33b]{$i_3$}$,i_6,i_{|I|},i_0)$}};%
    \node[anchor=center] at (0.81566432,0.2824343) {\color[rgb]{0,0,0}\smash{S}};%
    \node[anchor=center] at (0.88413489,0.2824343) {\color[rgb]{0,0,0}\smash{NS}};%
    \node[anchor=center] at (0.82172108,0.24260731) {\color[rgb]{0,0,0}\smash{$i_1$}};%
    \node[anchor=center] at (0.88468671,0.19547597) {\color[rgb]{0,0,0}\smash{$i_7$}};%
    \node[anchor=center] at (0.82172108,0.1485164) {\color[rgb]{0,0,0}\smash{$i_5$}};%
    \node[anchor=center] at (0.88468671,0.24243553) {\color[rgb]{0,0,0}\smash{$i_2$}};%
    \node[anchor=center] at (0.82172108,0.19556185) {\color[rgb]{0,0,0}\smash{$i_4$}};%
    \node[anchor=center] at (0.88468671,0.1485164) {\color[rgb]{0,0,0}\smash{$i_8$}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=12]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.81994115,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=center] at (0.88290676,0.10457274) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\unitlength,page=13]{build-receiver-sets.pdf}};%
    \node[anchor=center] at (0.85123055,0.46383718) {\color[rgb]{0,0,0}\rotatebox{-90}{\smash{…}}};%
    \InputIfFileExists{fig/build-receiver-sets.pdf_tikz}{}{}%
  \end{tikzpicture}%
\endgroup%


==> fig/challenge-response-time-contours.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,569){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,1164){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,1760){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,2355){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,2950){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,3546){\makebox(0,0)[r]{\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(489,4141){\makebox(0,0)[r]{\strut{}$14$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,391){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,391){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,391){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,391){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,391){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,2355){\rotatebox{-270}{\makebox(0,0){\strut{}\# of Broadcasts Per Identity}}}%
      \csname LTb\endcsname%
      \put(2315,124){\makebox(0,0){\strut{}\# of Identities ($|\setI|$)}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2030,2260){\makebox(0,0){\rotatebox{64.983107}{\colorbox{white}{\smash{\fns{400}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1166,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1246,780){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1308,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1365,966){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,1082){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1497,1109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1563,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1611,1315){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,1400){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1713,1561){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1823,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1826,1770){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,1778){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1917,2053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2002,2199){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2030,2260){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2073,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2125,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,2644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2228,2773){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2317,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2334,3003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,3050){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,3281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,3502){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2530,3522){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2543,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2626,3790){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,3999){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2718,4070){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2755,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(969,2324){\makebox(0,0){\rotatebox{82.673593}{\colorbox{white}{\smash{\fns{100}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(731,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(734,749){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(786,946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(808,1092){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(840,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(864,1495){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(915,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(923,1886){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(960,2223){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(969,2324){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(977,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1024,2732){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1051,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1061,3198){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1122,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1126,3574){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,3645){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1170,4017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1182,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,1255){\makebox(0,0){\rotatebox{50.381726}{\colorbox{white}{\smash{\fns{1000}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2043,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2145,676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,696){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2283,798){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,832){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,898){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,948){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2575,988){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,1041){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2727,1063){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,1125){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2880,1132){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2967,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3024,1233){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,1255){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3152,1392){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,1437){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3291,1512){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,1594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3430,1629){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,1750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3568,1752){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3577,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,1906){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,1945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3831,2040){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3913,2124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3962,2186){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,912){\makebox(0,0){\rotatebox{21.647332}{\colorbox{white}{\smash{\fns{1500}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2767,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2853,631){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,639){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2999,725){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3149,807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,834){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3301,882){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3456,945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,976){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3613,1001){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,1038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3772,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3913,1100){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3930,1107){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1681,2266){\makebox(0,0){\rotatebox{71.565051}{\colorbox{white}{\smash{\fns{300}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1021,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1074,773){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,867){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1183,996){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1308,1147){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1311,1153){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1322,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1398,1449){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,1668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1495,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1520,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1587,1991){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1681,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1713,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1764,2578){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,2871){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1887,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1949,3134){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2002,3291){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2040,3418){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2129,3708){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,3843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2216,4004){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2263,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,686){\makebox(0,0){\rotatebox{23.468545}{\colorbox{white}{\smash{\fns{2000}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3496,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3556,601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,603){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3708,677){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3862,745){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3913,762){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4016,810){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1331,2273){\makebox(0,0){\rotatebox{75.291696}{\colorbox{white}{\smash{\fns{200}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(876,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(960,889){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(998,1034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1081,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1098,1286){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,1437){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1171,1631){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1217,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1254,1945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1308,2157){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1331,2273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1358,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1406,2615){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,2917){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1485,2936){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1490,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1550,3311){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1607,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1623,3656){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,3794){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1695,4002){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1722,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(792,2337){\makebox(0,0){\rotatebox{85.710847}{\colorbox{white}{\smash{\fns{50}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(659,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(665,985){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(713,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(713,1417){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(750,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(754,1870){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(786,2256){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(792,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(794,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(812,2862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(825,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(844,3347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(854,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(869,3858){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(902,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2373,2276){\makebox(0,0){\rotatebox{61.927513}{\colorbox{white}{\smash{\fns{500}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1311,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1420,779){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,840){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,1039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1681,1075){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1793,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1813,1219){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1923,1436){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2002,1571){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2036,1645){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2125,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1829){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,2074){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,2231){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2373,2276){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2414,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2477,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,2596){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2592,2714){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,2936){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2700,2942){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2704,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2801,3191){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,3331){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2910,3410){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2996,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3025,3612){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,3656){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3124,3868){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,4062){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3232,4094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3251,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,2236){\makebox(0,0){\rotatebox{51.529536}{\colorbox{white}{\smash{\fns{600}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1463,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1475,591){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,598){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1592,784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,836){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1723,931){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1055){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2002,1137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2008,1143){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2042,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1345){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,1412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2244,1528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,1668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1699){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2489,1879){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,1946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2594,2112){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,2236){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2720,2276){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2767,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2826,2510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,2593){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2942,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,2871){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3060,2899){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3094,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3175,3099){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,3179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3291,3295){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,3496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3401,3516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3427,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3519,3704){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,3810){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3617,3966){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,4056){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3757,4081){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3789,4141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,2037){\makebox(0,0){\rotatebox{60.314163}{\colorbox{white}{\smash{\fns{700}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1609,569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,621){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1655,634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1765,788){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,838){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1899,924){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2002,984){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2043,1027){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,1109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2189,1121){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2324,1253){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,1286){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2442,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,1528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2572,1594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2697,1747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2700,1751){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2709,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2817,1945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,2037){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2931,2150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3045,2264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,2287){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3124,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3186,2467){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3296,2683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,2782){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3428,2825){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3515,2950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3545,3020){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,3043){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3666,3203){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3739,3347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3775,3425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3874,3546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3901,3585){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3913,3607){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4020,3775){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{challenge-response-time-contours}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/classification_time_energy.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3300.00,2040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,569){\makebox(0,0)[r]{\strut{}\fns{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1000){\makebox(0,0)[r]{\strut{}\fns{5}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1430){\makebox(0,0)[r]{\strut{}\fns{10}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1861){\makebox(0,0)[r]{\strut{}\fns{15}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(604,391){\makebox(0,0){\strut{}\fns{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1001,391){\makebox(0,0){\strut{}\fns{20}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1397,391){\makebox(0,0){\strut{}\fns{40}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1794,391){\makebox(0,0){\strut{}\fns{60}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,391){\makebox(0,0){\strut{}\fns{80}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2587,391){\makebox(0,0){\strut{}\fns{100}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2676,569){\makebox(0,0)[l]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2676,892){\makebox(0,0)[l]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2676,1215){\makebox(0,0)[l]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2676,1538){\makebox(0,0)[l]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2676,1861){\makebox(0,0)[l]{\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,1215){\rotatebox{-270}{\makebox(0,0){\strut{}\fns{Runtime (\si\second)}}}}%
      \csname LTb\endcsname%
      \put(2942,1215){\rotatebox{-270}{\makebox(0,0){\strut{}\fns{Consumption (\si\joule)}}}}%
      \csname LTb\endcsname%
      \put(1595,124){\makebox(0,0){\strut{}\fns{\# of Participating Identities}}}%
      \csname LTb\endcsname%
      \put(1832,1674){\makebox(0,0)[r]{\strut{}\fns{Runtime}}}%
      \csname LTb\endcsname%
      \put(1832,1443){\makebox(0,0)[r]{\strut{}\fns{Energy}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{classification_time_energy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/collection_energy.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3300.00,2040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,569){\makebox(0,0)[r]{\strut{}\sss{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,892){\makebox(0,0)[r]{\strut{}\sss{5}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1215){\makebox(0,0)[r]{\strut{}\sss{10}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1538){\makebox(0,0)[r]{\strut{}\sss{15}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(515,1861){\makebox(0,0)[r]{\strut{}\sss{20}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(604,391){\makebox(0,0){\strut{}\sss{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(890,391){\makebox(0,0){\strut{}\sss{50}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,391){\makebox(0,0){\strut{}\sss{100}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1461,391){\makebox(0,0){\strut{}\sss{150}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1747,391){\makebox(0,0){\strut{}\sss{200}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2032,391){\makebox(0,0){\strut{}\sss{250}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2318,391){\makebox(0,0){\strut{}\sss{300}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2604,391){\makebox(0,0){\strut{}\sss{350}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2889,391){\makebox(0,0){\strut{}\sss{400}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,1215){\rotatebox{-270}{\makebox(0,0){\strut{}\fns{Consumption (\si\joule)}}}}%
      \csname LTb\endcsname%
      \put(1818,124){\makebox(0,0){\strut{}\fns{\# of Participating Identities}}}%
      \csname LTb\endcsname%
      \put(2455,1701){\makebox(0,0)[r]{\strut{}\fns{Initiator Total}}}%
      \csname LTb\endcsname%
      \put(2455,1523){\makebox(0,0)[r]{\strut{}\fns{Participant Total}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collection_energy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/collection_time.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3300.00,2040.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,569){\makebox(0,0)[r]{\strut{}\sss{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,827){\makebox(0,0)[r]{\strut{}\sss{20}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1086){\makebox(0,0)[r]{\strut{}\sss{40}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1344){\makebox(0,0)[r]{\strut{}\sss{60}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1603){\makebox(0,0)[r]{\strut{}\sss{80}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1861){\makebox(0,0)[r]{\strut{}\sss{100}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(756,391){\makebox(0,0){\strut{}\sss{0}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1024,391){\makebox(0,0){\strut{}\sss{50}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,391){\makebox(0,0){\strut{}\sss{100}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1559,391){\makebox(0,0){\strut{}\sss{150}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1827,391){\makebox(0,0){\strut{}\sss{200}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2095,391){\makebox(0,0){\strut{}\sss{250}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2363,391){\makebox(0,0){\strut{}\sss{300}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,391){\makebox(0,0){\strut{}\sss{350}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2898,391){\makebox(0,0){\strut{}\sss{400}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,1215){\rotatebox{-270}{\makebox(0,0){\strut{}\fns{Runtime (\si\second)}}}}%
      \csname LTb\endcsname%
      \put(1894,124){\makebox(0,0){\strut{}\fns{\# of Participating Identities}}}%
      \csname LTb\endcsname%
      \put(2073,1710){\makebox(0,0)[r]{\strut{}\fns{Total}}}%
      \csname LTb\endcsname%
      \put(2073,1550){\makebox(0,0)[r]{\strut{}\fns{RSST}}}%
      \csname LTb\endcsname%
      \put(2073,1390){\makebox(0,0)[r]{\strut{}\fns{HELLO II}}}%
      \csname LTb\endcsname%
      \put(2073,1230){\makebox(0,0)[r]{\strut{}\fns{HELLO I}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{collection_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/conforming-breakdown.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4960.00,2660.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,356){\makebox(0,0)[r]{\strut{}\fns{0\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,761){\makebox(0,0)[r]{\strut{}\fns{20\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1166){\makebox(0,0)[r]{\strut{}\fns{40\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1570){\makebox(0,0)[r]{\strut{}\fns{60\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,1975){\makebox(0,0)[r]{\strut{}\fns{80\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,2380){\makebox(0,0)[r]{\strut{}\fns{100\%}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1351,178){\makebox(0,0){\strut{}Office I}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2266,178){\makebox(0,0){\strut{}Office II}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3182,178){\makebox(0,0){\strut{}Cafeteria}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4097,178){\makebox(0,0){\strut{}Outdoor}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1351,866){\makebox(0,0){\strut{}\sss{ 50.4\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2266,735){\makebox(0,0){\strut{}\sss{ 37.5\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3182,1368){\makebox(0,0){\strut{}\sss{100\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4097,1368){\makebox(0,0){\strut{}\sss{100\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1351,1810){\makebox(0,0){\strut{}\sss{ 42.9\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2266,1747){\makebox(0,0){\strut{}\sss{ 62.5\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3182,2380){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4097,2380){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1351,2312){\makebox(0,0){\strut{}\sss{ 6.7\%}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2266,2380){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3182,2380){\makebox(0,0){\strut{}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4097,2380){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4106,1816){\makebox(0,0)[r]{\strut{}\sss{Mobile}}}%
      \csname LTb\endcsname%
      \put(4106,2011){\makebox(0,0)[r]{\strut{}\sss{No Measurement}}}%
      \csname LTb\endcsname%
      \put(4106,2206){\makebox(0,0)[r]{\strut{}\sss{Collapsed}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conforming-breakdown}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/confusion-cafeteria.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confusion-cafeteria.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84375)%
    \put(0,0){\includegraphics[width=\unitlength]{confusion-cafeteria.pdf}}%
    \put(0.31760883,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{62.2\%}}}%
    \put(0.58521409,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5.8\%}}}%
    \put(0.31785297,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4.3\%}}}%
    \put(0.58572271,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{27.7\%}}}%
    \put(0.31738504,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0.58399338,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.16237356,0.47716698){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{S}}}%
    \put(0.16107147,0.20633449){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{C}}}%
    \put(0.74175056,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32.0\%}}}%
    \put(0.74024508,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{68.0\%}}}%
    \put(0.31760883,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{66.5\%}}}%
    \put(0.58572271,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{33.5\%}}}%
    \put(0.73511828,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.06354729,0.37458765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Actual}}}}%
    \put(0.45227273,0.77215243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Predicted}}}%
  \end{picture}%
\endgroup%


==> fig/confusion-officeI.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confusion-officeI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84375)%
    \put(0,0){\includegraphics[width=\unitlength]{confusion-officeI.pdf}}%
    \put(0.31760883,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{76.3\%}}}%
    \put(0.58521409,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3\%}}}%
    \put(0.31785297,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8\%}}}%
    \put(0.58572271,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{22.6\%}}}%
    \put(0.31738504,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0.58399338,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.16237356,0.47716698){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{S}}}%
    \put(0.16107147,0.20633449){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{C}}}%
    \put(0.74175056,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{23.4\%}}}%
    \put(0.74024508,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{76.6\%}}}%
    \put(0.31760883,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{77.1\%}}}%
    \put(0.58572271,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{22.9\%}}}%
    \put(0.73511828,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.06354729,0.37458765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Actual}}}}%
    \put(0.45227273,0.77215243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Predicted}}}%
  \end{picture}%
\endgroup%


==> fig/confusion-officeII.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confusion-officeII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84375)%
    \put(0,0){\includegraphics[width=\unitlength]{confusion-officeII.pdf}}%
    \put(0.31760883,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{77.1\%}}}%
    \put(0.58521409,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0\%}}}%
    \put(0.31785297,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.8\%}}}%
    \put(0.58572271,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20.1\%}}}%
    \put(0.31738504,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0.58399338,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.16237356,0.47716698){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{S}}}%
    \put(0.16107147,0.20633449){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{C}}}%
    \put(0.74175056,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{22.9\%}}}%
    \put(0.74024508,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{77.1\%}}}%
    \put(0.31760883,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{79.9\%}}}%
    \put(0.58572271,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20.1\%}}}%
    \put(0.73511828,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.06354729,0.37458765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Actual}}}}%
    \put(0.45227273,0.77215243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Predicted}}}%
  \end{picture}%
\endgroup%


==> fig/confusion-outdoor.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confusion-outdoor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84375)%
    \put(0,0){\includegraphics[width=\unitlength]{confusion-outdoor.pdf}}%
    \put(0.31760883,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{58.5\%}}}%
    \put(0.58521409,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5\%}}}%
    \put(0.31785297,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15.2\%}}}%
    \put(0.58572271,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{23.8\%}}}%
    \put(0.31738504,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S}}}%
    \put(0.58399338,0.67089087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.16237356,0.47716698){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{S}}}%
    \put(0.16107147,0.20633449){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{C}}}%
    \put(0.74175056,0.20692408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{39.0\%}}}%
    \put(0.74024508,0.47775699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{61.0\%}}}%
    \put(0.31760883,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{73.7\%}}}%
    \put(0.58572271,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{26.3\%}}}%
    \put(0.73511828,0.01414326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100\%}}}%
    \put(0.06354729,0.37458765){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Actual}}}}%
    \put(0.45227273,0.77215243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Predicted}}}%
  \end{picture}%
\endgroup%


==> fig/formulation-comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formulation-comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formulation-comparison.pdf}}%
    \put(0.07759887,0.58595979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formulation-comparison.pdf}}%
    \put(0.60824803,0.84116715){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.59374306,0.45929117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.30678756,0.16203542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.92178103,0.12981015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{E}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{formulation-comparison.pdf}}%
    \put(0.84616848,0.84230946){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] A} }}}%
    \put(0.84864379,0.74176792){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] D} }}}%
    \put(0.84740614,0.69149716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] E} }}}%
    \put(0.84864379,0.79203869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] C} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{formulation-comparison.pdf}}%
    \put(0.30188023,0.94159143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] B} }}}%
    \put(0.30318869,0.8410499){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] D} }}}%
    \put(0.30195103,0.79077913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] E} }}}%
    \put(0.30318869,0.89132067){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] C} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{formulation-comparison.pdf}}%
    \put(0.84031564,0.48326813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] A} }}}%
    \put(0.84196585,0.3827266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] D} }}}%
    \put(0.84072819,0.33245583){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] E} }}}%
    \put(0.840799,0.43299737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] B} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{formulation-comparison.pdf}}%
    \put(0.66406403,0.23700484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] A} }}}%
    \put(0.66571424,0.13646331){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] C} }}}%
    \put(0.6656434,0.08619254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] D} }}}%
    \put(0.66454739,0.18673407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] B} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{formulation-comparison.pdf}}%
    \put(0.32755118,0.50469147){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] A} }}}%
    \put(0.3300265,0.40414994){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] C} }}}%
    \put(0.32878884,0.35387917){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] E} }}}%
    \put(0.32885964,0.45442071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\sss [$\cdots$] B} }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{formulation-comparison.pdf}}%
  \end{picture}%
\endgroup%


==> fig/formulation-exchange.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formulation-exchange.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formulation-exchange.pdf}}%
    \put(0.18204425,0.08618116){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0.18204429,0.04859901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formulation-exchange.pdf}}%
    \put(0.14500722,0.83750387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0.14500726,0.79992172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{formulation-exchange.pdf}}%
    \put(0.82225589,0.89570493){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0.82225593,0.85812278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{formulation-exchange.pdf}}%
    \put(0.80404915,0.36014656){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0.80404919,0.3225644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{formulation-exchange.pdf}}%
    \put(0.80109187,0.08089014){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0.80109191,0.04330798){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{formulation-exchange.pdf}}%
    \put(0.15984933,0.09519566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0.15984937,0.0576135){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{formulation-exchange.pdf}}%
    \put(0.1228123,0.84651837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0.12281234,0.80893622){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{formulation-exchange.pdf}}%
    \put(0.80006097,0.90471943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0.80006101,0.86713727){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{formulation-exchange.pdf}}%
    \put(0.78185423,0.36916105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0.78185427,0.3315789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{formulation-exchange.pdf}}%
    \put(0.77889695,0.08990464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0.77889699,0.05232248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{formulation-exchange.pdf}}%
    \put(0.13765442,0.10421015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0.13765446,0.06662799){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{formulation-exchange.pdf}}%
    \put(0.10061738,0.85553287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0.10061742,0.81795071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{formulation-exchange.pdf}}%
    \put(0.77786606,0.91373393){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0.7778661,0.87615177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{formulation-exchange.pdf}}%
    \put(0.75965932,0.37817555){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0.75965936,0.3405934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{formulation-exchange.pdf}}%
    \put(0.75670204,0.09891913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0.75670208,0.06133698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{formulation-exchange.pdf}}%
    \put(0.11545949,0.11322464){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0.11545953,0.07564249){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 16}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{formulation-exchange.pdf}}%
    \put(0.07842245,0.86454737){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0.07842249,0.82696521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 16}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{formulation-exchange.pdf}}%
    \put(0.75567113,0.92274842){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0.75567117,0.88516627){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 16}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{formulation-exchange.pdf}}%
    \put(0.73746439,0.38719005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0.73746443,0.34960789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 16}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{formulation-exchange.pdf}}%
    \put(0.73450711,0.10793363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0.73450715,0.07035148){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 16}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{formulation-exchange.pdf}}%
    \put(0.09326456,0.12223913){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.0932646,0.08465698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 15}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{formulation-exchange.pdf}}%
    \put(0.05622752,0.87356186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.05622756,0.83597971){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 15}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{formulation-exchange.pdf}}%
    \put(0.7334762,0.93176292){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.73347624,0.89418077){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 15}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{formulation-exchange.pdf}}%
    \put(0.71526946,0.39620455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.7152695,0.35862239){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 15}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{formulation-exchange.pdf}}%
    \put(0.71231218,0.11694813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.71231222,0.07936597){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts C: 15}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{formulation-exchange.pdf}}%
    \put(0.07759887,0.58595979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{formulation-exchange.pdf}}%
    \put(0.60824803,0.84116715){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.59374306,0.45929117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.30678756,0.16203542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.92178103,0.12981015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{E}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{formulation-exchange.pdf}}%
  \end{picture}%
\endgroup%


==> fig/formulation-hello.pdf_tex <==
%% Creator: Inkscape inkscape 0.48+devel, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formulation-hello.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formulation-hello.pdf}}%
    \put(0.07759887,0.58595979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formulation-hello.pdf}}%
    \put(-0.29665948,0.618456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60824803,0.84116715){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.59374306,0.45929117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{C}}}%
    \put(0.30678756,0.16203542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{D}}}%
    \put(0.92178103,0.12981015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{E}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{formulation-hello.pdf}}%
    \put(0.71577655,0.46787387){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 12}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{formulation-hello.pdf}}%
    \put(0.42877201,0.18108033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 25}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{formulation-hello.pdf}}%
    \put(0.79737031,0.10015353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 31}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{formulation-hello.pdf}}%
    \put(0.73618385,0.91836532){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts A: 20}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{formulation-hello.pdf}}%
    \put(0.07711576,0.41488373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 19}}}}%
    \put(0.42877201,0.14349818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 18}}}}%
    \put(0.71577655,0.42857143){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 17}}}}%
    \put(0.79737031,0.0611188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\ts B: 27}}}}%
  \end{picture}%
\endgroup%


==> fig/roc.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,587){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,1284){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,1980){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,2677){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,3373){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,4070){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(569,409){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1266,409){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1962,409){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2659,409){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3355,409){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,409){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,2328){\rotatebox{-270}{\makebox(0,0){\strut{}True Positive Rate (Sensitivity)}}}%
      \csname LTb\endcsname%
      \put(2310,195){\makebox(0,0){\strut{}False Positive Rate (1 - Specificity)}}%
      \csname LTb\endcsname%
      \put(3358,3910){\makebox(0,0)[r]{\strut{}Office I}}%
      \csname LTb\endcsname%
      \put(3358,3732){\makebox(0,0)[r]{\strut{}Office II}}%
      \csname LTb\endcsname%
      \put(3358,3554){\makebox(0,0)[r]{\strut{}Cafeteria}}%
      \csname LTb\endcsname%
      \put(3358,3376){\makebox(0,0)[r]{\strut{}Outdoor}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,950){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,1391){\makebox(0,0)[r]{\strut{}$0.92$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,1831){\makebox(0,0)[r]{\strut{}$0.94$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,2272){\makebox(0,0)[r]{\strut{}$0.96$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,2712){\makebox(0,0)[r]{\strut{}$0.98$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,3153){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1252,772){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1693,772){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2133,772){\makebox(0,0){\strut{}$0.04$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2574,772){\makebox(0,0){\strut{}$0.06$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3014,772){\makebox(0,0){\strut{}$0.08$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3455,772){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{roc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rssi-acceleration-correlation.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2660.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,516){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,909){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,1302){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,1695){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,2088){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(480,2481){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(569,338){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(917,338){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1266,338){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1614,338){\makebox(0,0){\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1962,338){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2311,338){\makebox(0,0){\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2659,338){\makebox(0,0){\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3007,338){\makebox(0,0){\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3355,338){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3704,338){\makebox(0,0){\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,338){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,1498){\rotatebox{-270}{\makebox(0,0){\strut{}$|$Correlation$|$}}}%
      \csname LTb\endcsname%
      \put(2310,124){\makebox(0,0){\strut{}Maximum Acceleration (\si[per-mode=symbol]{\meter\per\second\squared})}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rssi-acceleration-correlation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/rssi_distribution.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,2660.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(133,516){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(133,1007){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(133,1499){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(133,1990){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(133,2481){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(605,338){\makebox(0,0){\strut{}$-40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1371,338){\makebox(0,0){\strut{}$-20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2137,338){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2903,338){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3669,338){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2137,124){\makebox(0,0){\strut{}RSSI}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rssi_distribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/scenario-false.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario-false.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{scenario-false.pdf}}%
    \put(0.14057849,0.61554924){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0.92826141,0.12362332){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{I}}}%
    \put(0.2293287,0.46973884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.85843356,0.58683268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{2}}}}%
    \put(0.46434388,0.81698851){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{1}}}}%
  \end{picture}%
\endgroup%


==> fig/scenario-trusted.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario-trusted.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{scenario-trusted.pdf}}%
    \put(0.86473923,0.12414906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{I}}}%
    \put(0.08167747,0.5196685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0.56878254,0.8379775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.50749638,0.46748473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{1}}}}%
    \put(0.63330801,0.58717015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M}}}%
    \put(0.61000973,0.4357035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{2}}}}%
  \end{picture}%
\endgroup%


==> fig/scenario-untrusted.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario-untrusted.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{scenario-untrusted.pdf}}%
    \put(0.86473923,0.12414906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{I}}}%
    \put(0.08167747,0.5196685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{A}}}%
    \put(0.56878254,0.8379775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{B}}}%
    \put(0.50749638,0.46748473){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{1}}}}%
    \put(0.63330801,0.58717015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{M}}}%
    \put(0.61000973,0.4357035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{S\textsubscript{2}}}}%
  \end{picture}%
\endgroup%


==> fig/signalprint-dists.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'signalprint-dists.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{signalprint-dists.pdf}}%
    \put(0.54711407,0.02688681){\color[rgb]{0,0,0}\rotatebox{0.33675043}{\makebox(0,0)[b]{\smash{Signalprint Distance}}}}%
    \put(0.07863563,0.54273823){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Density}}}}%
    \put(0.42417614,0.83333339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Sybil}}}%
    \put(0.54130639,0.83333339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Non-Sybil}}}%
  \end{picture}%
\endgroup%


==> fig/signalprint-plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'signalprint-plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{115.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{signalprint-plot.pdf}}%
    \put(0.54557756,0.02748221){\color[rgb]{0,0,0}\rotatebox{0.33675043}{\makebox(0,0)[b]{\smash{R\textsubscript{1} (dBm)}}}}%
    \put(0.0827118,0.54480368){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{R\textsubscript{2} (dBm)}}}}%
    \put(0.15679447,0.7364049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.37667921,0.90438001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.29014052,0.58645636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.41232308,0.13739105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.89214749,0.60427142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.2689931,0.31800045){\color[rgb]{0,0,0}\rotatebox{46.33937226}{\makebox(0,0)[b]{\smash{R\textsubscript{1}=R\textsubscript{2}}}}}%
    \put(0.42001139,0.7696856){\color[rgb]{0,0,0}\rotatebox{44.26028758}{\makebox(0,0)[lb]{\smash{{\footnotesize Signalprint}}}}}%
    \put(0.47774071,0.70976831){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{{\footnotesize Distance}}}}}%
  \end{picture}%
\endgroup%


==> fig/sybil-ratio-consistency-contours.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,1299){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,2003){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,2707){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,3411){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(747,4115){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,409){\makebox(0,0){\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,409){\makebox(0,0){\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,409){\makebox(0,0){\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,409){\makebox(0,0){\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4013,409){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(144,2355){\rotatebox{-270}{\makebox(0,0){\strut{}\# of Physical Attackers ($|\setLNS| + 1$)}}}%
      \csname LTb\endcsname%
      \put(2431,130){\makebox(0,0){\strut{}\# of Conforming Identities ($|\setC|$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(3471,2320){\makebox(0,0){\rotatebox{35.000000}{\colorbox{white}{\smash{\sss{0.000001}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1167,630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,631){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,633){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,650){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,650){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1245,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,666){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1288,669){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1305,686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1308,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1323,702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,705){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1350,706){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,728){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1362,728){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1364,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1385,738){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,743){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1410,745){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1417,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1418,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1469,786){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1474,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,809){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1508,812){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,830){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1523,831){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1526,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1543,843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1568,852){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1575,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1605,881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1624,894){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1630,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1639,913){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1665,920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,941){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1677,941){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1678,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1700,950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1722,961){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1734,983){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,985){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1761,989){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1005){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1776,1007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1780,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1796,1020){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1819,1029){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1827,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1054){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1856,1058){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1873,1074){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1878,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1891,1090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1095){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1915,1099){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1924,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1952,1128){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1143){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1975,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1986,1160){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2010,1169){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2019,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2047,1199){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1211){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2065,1213){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2071,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2081,1231){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1235){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2105,1240){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2114,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2141,1269){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1282){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2160,1284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2166,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2176,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1306){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2199,1310){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2209,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2209,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2210,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2236,1340){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2254,1356){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2259,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2271,1372){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2293,1382){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2303,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2330,1411){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2336,1425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2347,1428){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2352,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2365,1443){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1449){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2387,1453){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2397,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,1476){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,1477){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2424,1482){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2440,1500){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2445,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2459,1514){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2463,1521){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2481,1525){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2490,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2493,1546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2494,1548){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2518,1554){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2526,1572){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2533,1573){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2536,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2554,1585){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,1594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2574,1598){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2582,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2588,1617){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2589,1620){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2612,1626){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2621,1646){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2625,1647){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2626,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2648,1656){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,1667){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2667,1670){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2674,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2682,1688){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,1693){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2705,1698){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2741,1728){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,1741){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2759,1744){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2765,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2776,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2798,1771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2808,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2810,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,1794){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2835,1800){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2842,1816){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,1818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2855,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2870,1831){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2874,1839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2890,1844){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2899,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2904,1864){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,1866){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2928,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,1892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2941,1893){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2943,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2964,1903){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,1914){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2982,1918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2989,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2998,1935){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,1940){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,1946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3031,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3032,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3032,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3057,1976){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,1990){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3073,1993){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3078,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3092,2007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3095,2014){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3112,2019){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3122,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3126,2040){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3127,2042){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3149,2049){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3159,2067){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3163,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3165,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3185,2079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3190,2090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3204,2094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3211,2109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3220,2111){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3222,2116){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3242,2122){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3252,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3253,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3254,2145){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3278,2152){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3285,2167){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3294,2170){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3298,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3313,2184){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,2192){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3333,2197){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3342,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3347,2216){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3349,2219){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3370,2226){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,2246){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3382,2247){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3384,2249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3406,2256){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,2269){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3423,2272){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3429,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3440,2288){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2295){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3461,2300){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3471,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3474,2321){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3475,2323){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3498,2330){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3507,2347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3512,2349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3515,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3533,2361){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3538,2371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3552,2375){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3559,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3568,2393){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3570,2398){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3589,2404){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3600,2425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3601,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3602,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3625,2434){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3633,2449){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3641,2452){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,2461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3660,2466){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3665,2474){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,2479){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3689,2496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3695,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,2501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3717,2508){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3728,2530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3729,2530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3753,2539){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3760,2552){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3769,2556){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3775,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3788,2571){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3792,2578){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3808,2584){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3817,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3822,2603){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3823,2606){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3844,2613){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3855,2633){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3857,2634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3858,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3880,2644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3886,2657){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3897,2660){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3903,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3914,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3918,2683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,2689){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3944,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3948,2709){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,2711){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3971,2719){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3981,2739){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,2740){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3985,2742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4006,2750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4013,2763){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2699,2338){\makebox(0,0){\rotatebox{40.190948}{\colorbox{white}{\smash{\sss{0.3}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(967,639){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(976,650){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(987,652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(992,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1000,673){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,681){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1021,685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1033,707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,713){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1054,719){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1061,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1066,741){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1086,754){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1095,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1098,775){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,779){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1118,788){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1128,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1131,809){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,812){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1150,823){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1162,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1164,843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,845){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1183,857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1216,891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1231,909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1232,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1249,925){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,939){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1265,942){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1268,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1282,958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,970){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1299,975){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1304,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1316,991){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,1001){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1333,1007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1341,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1349,1024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,1031){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1367,1039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1383,1057){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1061){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1402,1072){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1415,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1417,1090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,1091){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1436,1104){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,1121){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1451,1122){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1453,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1470,1137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,1150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1486,1153){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1490,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1504,1169){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1521,1185){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1528,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1538,1201){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1209){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1556,1217){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1566,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1572,1234){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1590,1249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1604,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1606,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1268){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1625,1281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1641,1298){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1642,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1659,1313){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1327){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1676,1330){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1680,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1693,1346){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1356){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1711,1361){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1718,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1727,1378){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1386){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1745,1393){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1755,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1761,1410){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1415){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1779,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1793,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1796,1443){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1445){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1813,1458){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1848,1491){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1505){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1864,1507){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1867,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1882,1523){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1899,1539){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1905,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1916,1556){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1564){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1933,1571){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1942,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1950,1588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1967,1604){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1979,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1984,1621){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1625){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2001,1636){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2016,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2018,1653){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1655){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2035,1669){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2052,1685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2053,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2069,1702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1715){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2086,1718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2090,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2103,1734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2120,1750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2126,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2137,1767){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1776){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2154,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2162,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,1800){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2188,1816){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2198,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2204,1833){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2210,1838){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2221,1849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2234,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2238,1866){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1869){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2255,1883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2270,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2271,1899){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1900){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2288,1916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1932){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2305,1932){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2305,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2321,1949){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2336,1963){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2338,1965){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2341,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2354,1983){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1995){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2371,1999){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2388,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,2027){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2405,2032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2411,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2421,2050){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,2059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2438,2066){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2446,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2454,2083){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2463,2091){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2471,2099){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2481,2109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2487,2117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2494,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2504,2133){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2515,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2520,2150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2526,2155){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2537,2167){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2550,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2553,2184){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,2187){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2570,2201){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2584,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2586,2217){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2589,2220){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2602,2235){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2618,2249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2619,2251){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2621,2252){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2635,2269){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2667,2304){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2685,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2685,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2699,2338){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,2353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2717,2354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2718,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2731,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,2387){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,2389){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2750,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2763,2408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,2423){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2780,2424){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2782,2425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2794,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,2458){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2812,2460){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2813,2461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2842,2495){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2843,2495){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2843,2496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2856,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2872,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2873,2532){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2874,2533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2886,2553){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2900,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2902,2570){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2574){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2915,2591){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2927,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2930,2610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,2617){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2944,2629){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2951,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2956,2651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2971,2669){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2974,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2980,2695){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2991,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2991,2718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,2736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3002,2741){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,2768){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2998,2777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2950,2813){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,2818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2930,2820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2829){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2905,2848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,2916){\makebox(0,0){\rotatebox{41.056770}{\colorbox{white}{\smash{\sss{0.2}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(965,630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(971,635){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(976,641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(994,645){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1002,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1005,668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,671){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1028,678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1037,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1038,702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1060,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1072,734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1072,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1093,746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1109,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1126,780){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,795){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,798){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1146,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,814){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,825){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1176,830){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1182,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1191,848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,856){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1210,862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1218,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1224,881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,887){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1243,895){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1254,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1258,915){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1277,928){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1290,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1291,948){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,949){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1311,961){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1326,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1328,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1345,994){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,1008){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1011){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1366,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1379,1026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1037){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1396,1042){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1404,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1413,1059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,1066){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1431,1073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1442,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,1092){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,1095){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1466,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1480,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,1124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,1125){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1501,1137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1153){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1516,1155){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1519,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1535,1169){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1181){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1552,1186){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1558,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1569,1202){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1210){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1587,1217){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1597,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1604,1234){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1622,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1635,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1638,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1268){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1657,1280){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1673,1298){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1673,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1692,1312){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1325){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1708,1328){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1713,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1726,1344){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1744,1359){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1752,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1761,1376){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1383){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1779,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1790,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1795,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1814,1423){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1828,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1829,1441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1848,1455){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1470){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1864,1472){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1867,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1883,1487){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1900,1503){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1906,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1917,1519){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1527){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1935,1534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1944,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1951,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1557){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1969,1566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1982,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1986,1583){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1586){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1598){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1615){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1647){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2059,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2073,1662){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1673){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2090,1678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2097,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2107,1695){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2125,1710){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2135,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2141,1727){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1732){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2159,1742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2172,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2175,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1762){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2193,1775){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2209,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2209,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2210,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2228,1807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1822){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2244,1824){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2247,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2262,1839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1851){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2279,1856){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2285,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2296,1872){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2313,1888){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2322,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2330,1905){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2336,1911){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2347,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2358,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2363,1937){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1942){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2381,1953){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2395,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2397,1970){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,1972){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2415,1985){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,2002){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2432,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2449,2018){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2463,2032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2466,2035){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2469,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2483,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2494,2063){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2500,2067){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2505,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2517,2084){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2526,2093){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2534,2100){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2542,2109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2550,2117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,2124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2568,2133){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2578,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2584,2149){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2589,2154){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2602,2165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2615,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2618,2182){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2621,2185){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2635,2198){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2651,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2215){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2216){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2669,2231){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,2246){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2686,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2687,2249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2703,2264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,2277){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2720,2280){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2724,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2736,2297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,2308){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2753,2313){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2759,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2770,2330){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,2339){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2787,2346){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2795,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2803,2363){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,2371){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2820,2380){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2831,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2837,2397){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2842,2402){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2854,2413){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2866,2425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2870,2430){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2874,2434){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2887,2446){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2903,2463){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2466){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2920,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2936,2496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2936,2497){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,2497){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2953,2514){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2970,2530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2970,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2548){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,2562){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3002,2564){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3004,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3018,2582){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3032,2595){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3035,2598){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3038,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3051,2616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,2629){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3068,2632){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3072,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3083,2650){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3095,2662){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3100,2667){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3105,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3115,2685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3127,2696){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3132,2702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3137,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3147,2720){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3159,2731){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3164,2737){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3169,2742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3179,2755){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3190,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3195,2772){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3201,2777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3210,2790){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3222,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3227,2808){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3232,2813){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3241,2826){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3254,2839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,2844){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3262,2848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3272,2863){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3285,2877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3288,2880){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3291,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3302,2900){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,2916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3318,2917){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3319,2918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3331,2938){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3345,2953){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3346,2956){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3349,2958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3359,2977){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3370,2989){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3373,2997){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,3005){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3386,3017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,3024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3398,3039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,3058){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,3058){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3413,3059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3420,3085){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3427,3094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3428,3111){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3436,3129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3434,3140){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3433,3165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,3198){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,3200){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,3220){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3355,3235){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3349,3238){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3343,3241){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,3255){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3288,3270){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2116,1861){\makebox(0,0){\rotatebox{42.629163}{\colorbox{white}{\smash{\sss{0.5}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(944,637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(959,648){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(973,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(973,668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(976,669){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(991,683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,700){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1023,718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1040,735){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1040,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1055,753){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,769){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1072,769){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1087,787){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1103,805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1104,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1119,823){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,840){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1135,840){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1136,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1151,858){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,874){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1167,875){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1168,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1182,893){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1198,910){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1200,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1215,928){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,943){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1231,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1233,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1247,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,975){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1264,978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1267,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1280,996){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,1007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1297,1012){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1302,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1313,1030){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,1039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1330,1045){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1338,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1346,1063){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,1071){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1364,1078){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1373,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1379,1096){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1102){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1397,1112){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1408,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1413,1129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,1133){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1430,1145){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1444,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1447,1162){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1464,1178){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1480,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,1195){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1497,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1226){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1515,1227){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1516,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1245){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1548,1260){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1552,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1278){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1289){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1582,1294){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1587,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1597,1312){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1327){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1623,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1630,1345){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1352){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1648,1361){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1658,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1664,1378){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1384){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1681,1394){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1693,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1697,1411){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1415){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1714,1428){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1728,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1731,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1447){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1747,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1763,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1764,1477){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1479){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1779,1496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1511){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1812,1530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1543){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1831,1544){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1832,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1845,1564){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1577){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1863,1579){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1866,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1877,1598){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1896,1613){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1899,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1909,1633){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1928,1648){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1932,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1942,1668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1960,1682){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1964,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1973,1702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1713){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1992,1718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1996,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2005,1738){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2023,1753){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2028,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2036,1774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2054,1789){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2059,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2067,1810){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1821){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2085,1825){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2088,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2097,1847){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1859){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2116,1861){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2117,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2126,1885){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2144,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2144,1900){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1902){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2154,1925){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2164,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2164,1948){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1961){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2179,1966){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2182,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2181,2000){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2184,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,2012){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2177,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1689,1510){\makebox(0,0){\rotatebox{50.284495}{\colorbox{white}{\smash{\sss{0.7}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(944,651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(952,657){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(958,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(961,681){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(976,687){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(982,693){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(994,716){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,723){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1013,729){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1019,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1026,750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1045,764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1051,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1057,786){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,793){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1076,800){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1082,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1088,821){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,831){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,836){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1111,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1120,857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,869){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1137,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1151,892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,907){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1168,909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1170,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1183,928){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,943){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1199,945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1201,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1214,963){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1231,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1233,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1246,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,1013){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1262,1015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1265,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1278,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,1047){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1294,1050){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1297,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1311,1067){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,1082){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1326,1085){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1329,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1343,1102){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,1117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1358,1120){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1362,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1375,1136){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1152){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1389,1155){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1393,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1407,1171){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,1188){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1421,1191){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1424,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1439,1206){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,1224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1452,1227){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1455,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1471,1241){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,1262){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1483,1263){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1484,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1503,1276){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1300){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1534,1311){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1542,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1565,1347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1572,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1375){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1596,1383){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1601,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1413){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1626,1420){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1631,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1451){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1657,1456){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1660,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1489){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1687,1493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1689,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1527){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1717,1530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1718,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1565){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1747,1568){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1748,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1603){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1776,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1777,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1806,1643){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1806,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1679){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1680){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1717){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1865,1718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1865,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1755){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1894,1756){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1894,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1906,1771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3471,2848){\makebox(0,0){\rotatebox{49.577804}{\colorbox{white}{\smash{\sss{0.05}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(992,630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1005,633){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1028,642){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1035,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1038,666){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,669){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1063,674){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,698){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,698){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1096,707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,723){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1112,725){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1116,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1130,740){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1149,754){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1155,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1163,774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,780){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1184,785){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1193,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1196,808){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,810){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1219,817){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,838){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1231,839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1232,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1253,849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,864){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1269,867){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1273,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1287,882){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1306,896){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1314,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1321,915){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1342,927){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1352,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1354,948){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,949){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1377,958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,976){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1391,978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1393,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1411,990){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,1003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1428,1007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1434,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1445,1023){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,1030){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1465,1036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1474,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1055){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,1059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1500,1067){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1536,1098){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1114){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1551,1116){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1555,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1570,1130){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1140){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1588,1145){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1596,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1605,1162){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1168){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1625,1175){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1636,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1639,1195){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1197){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1660,1206){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1674,1225){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1676,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1695,1238){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1250){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1712,1254){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1718,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,1270){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1277){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1749,1284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1758,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1764,1302){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1306){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1785,1314){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1335){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1820,1345){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1360){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1836,1363){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1840,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1855,1377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1387){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1873,1392){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1881,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1889,1409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1415){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1909,1422){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1921,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1923,1441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1443){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1944,1453){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1470){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1959,1472){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1961,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1979,1485){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1497){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1996,1501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2003,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2014,1517){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1524){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2033,1531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2043,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2048,1549){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1553){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2068,1562){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2082,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2104,1593){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1608){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2119,1610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2138,1624){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1635){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2164,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,1656){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1663){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2192,1671){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2203,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,1689){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2210,1692){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2227,1702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2242,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2242,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2262,1733){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2278,1750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2283,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2297,1765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1775){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,1781){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2323,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2331,1797){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2336,1803){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2350,1811){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2362,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2366,1829){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1832){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2385,1843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,1861){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2400,1861){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2401,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2420,1874){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,1888){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2436,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2441,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2455,1906){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2463,1916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2472,1922){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2481,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2489,1938){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2494,1945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2508,1953){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2519,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2523,1971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2526,1974){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2543,1984){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2557,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2578,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2589,2030){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2594,2033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2598,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2612,2048){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2621,2059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2629,2064){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2637,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,2080){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2665,2095){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2675,2109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,2112){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,2117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2700,2126){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2713,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,2145){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,2146){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2734,2158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,2175){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2750,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2752,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2769,2190){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,2202){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2786,2207){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2792,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2803,2222){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,2231){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2821,2238){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2830,2249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2838,2254){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2842,2260){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2856,2269){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2869,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2872,2287){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2874,2289){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2891,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2907,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2926,2333){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,2347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2942,2350){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2946,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2960,2365){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2375){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2977,2381){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2985,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2994,2397){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,2404){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3012,2412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3023,2425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3029,2429){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3032,2434){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3047,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3061,2461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3063,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,2464){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3082,2476){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3095,2493){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3097,2494){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3099,2496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3116,2508){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3127,2522){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3132,2525){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3137,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3150,2540){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3159,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3167,2557){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3175,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3184,2573){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3190,2580){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3202,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3213,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3218,2606){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3222,2610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3236,2620){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3250,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3252,2638){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3254,2640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3271,2653){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3285,2670){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3286,2671){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3287,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3305,2685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,2700){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3321,2703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3325,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3339,2718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3349,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3355,2735){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3362,2742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3373,2751){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,2760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3390,2767){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3398,2777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3406,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,2790){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3424,2799){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3435,2813){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3440,2817){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2821){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3458,2832){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3471,2848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3473,2850){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3475,2852){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3491,2865){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3507,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3507,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3507,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3525,2898){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3538,2914){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3541,2916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3543,2918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3558,2931){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3570,2945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3575,2948){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3579,2953){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3592,2965){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3602,2976){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3608,2982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3614,2989){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3625,2998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3633,3008){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3641,3015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3649,3024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3658,3032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3665,3041){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3674,3048){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3683,3059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3690,3066){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,3073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3707,3082){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3717,3094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3723,3100){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3728,3106){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3740,3117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3750,3129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3755,3134){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3760,3140){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3772,3151){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3783,3165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3787,3169){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3792,3174){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3804,3186){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,3200){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3819,3204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3823,3209){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3836,3221){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3847,3235){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3851,3239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3855,3245){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3867,3257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3877,3270){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3882,3275){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3886,3281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3898,3293){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3907,3305){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3912,3312){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3918,3319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3928,3330){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3936,3341){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3942,3349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3359){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3957,3368){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3963,3376){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3971,3387){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3981,3402){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3985,3407){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3988,3411){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3999,3427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4012,3446){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4012,3447){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4013,3449){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3444,2566){\makebox(0,0){\rotatebox{39.261779}{\colorbox{white}{\smash{\sss{0.001}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1059,630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,631){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1070,633){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1098,634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1102,651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1114,652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1117,665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1132,667){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1134,673){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1157,675){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1164,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1165,702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1193,705){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1197,720){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1210,721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1214,736){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1227,738){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,744){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1250,747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1258,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,771){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1260,773){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1286,777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1292,794){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1302,795){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1306,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1321,809){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,817){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1343,820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1350,841){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1354,842){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1355,844){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1380,849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,868){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1394,869){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1397,877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1415,881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1419,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1435,893){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1443,912){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1449,913){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1450,916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1473,922){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1482,943){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1485,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1486,947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1509,952){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,964){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1527,967){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1533,982){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1543,985){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,990){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1566,995){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1575,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1576,1018){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1577,1018){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1602,1025){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1608,1039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1618,1042){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1623,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1637,1056){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1064){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1658,1068){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1670,1089){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,1092){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1694,1098){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1708,1118){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1710,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1730,1129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1735,1139){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1749,1143){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1756,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1764,1161){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1787,1171){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1797,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1798,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1823,1201){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1830,1216){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1839,1219){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1843,1229){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1858,1233){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1241){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1878,1246){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1887,1264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1892,1265){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1893,1268){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1915,1275){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1925,1295){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1928,1296){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1929,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1950,1306){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1956,1317){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1968,1321){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1975,1334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1985,1338){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1988,1343){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2006,1349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2017,1369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2019,1370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2020,1372){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2043,1379){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2051,1396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2058,1398){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2061,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2078,1410){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2083,1420){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2097,1424){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2105,1440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2112,1442){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2115,1447){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2134,1453){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,1483){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2178,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2187,1500){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2192,1510){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2205,1515){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2210,1523){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2225,1528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2234,1545){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2239,1547){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1550){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2262,1557){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2273,1577){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,1578){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2276,1581){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2298,1588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2315,1604){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2321,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2332,1620){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2336,1626){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2353,1632){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2363,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2366,1652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2368,1654){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2389,1662){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2399,1680){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2403,1682){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2406,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2425,1693){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2431,1705){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2442,1709){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2449,1721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2459,1725){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2463,1731){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2480,1737){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2491,1757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2493,1758){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2494,1759){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2516,1768){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2526,1785){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2531,1786){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2534,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2551,1799){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2558,1810){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2569,1814){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2577,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2586,1831){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2589,1836){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2606,1843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2618,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2620,1863){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2621,1865){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2643,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2652,1890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2657,1892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2660,1897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2678,1905){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,1915){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2696,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2703,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2712,1936){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2716,1942){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2733,1949){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2744,1968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2746,1969){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2747,1971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2769,1979){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,1997){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2786,2003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2804,2011){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,2022){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2822,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2829,2038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2839,2042){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2842,2049){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2859,2055){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2869,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2873,2075){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2874,2077){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2895,2086){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2906,2104){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2909,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2911,2109){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2930,2117){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2937,2129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2947,2133){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2953,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2964,2149){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2156){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2984,2162){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2994,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2999,2181){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3001,2184){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3032,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3033,2213){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3034,2214){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3055,2224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3064,2237){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3072,2241){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3077,2249){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3090,2255){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3095,2264){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3109,2270){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3118,2285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3124,2288){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3127,2292){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3145,2300){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3157,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3158,2320){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3159,2321){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3181,2331){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3190,2346){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3196,2349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3200,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3216,2362){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3222,2372){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3234,2377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3242,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3250,2394){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3254,2400){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3270,2407){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3282,2425){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3284,2427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3285,2428){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3306,2438){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,2455){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3320,2457){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3323,2461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,2469){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3349,2481){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,2485){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3364,2496){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,2501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3380,2508){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3395,2515){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3405,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3410,2533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3412,2537){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3430,2546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3444,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3444,2566){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3466,2577){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3475,2591){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,2594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3486,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3500,2609){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3507,2618){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3518,2624){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3526,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3535,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3538,2646){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3554,2654){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3566,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3569,2673){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3570,2675){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3590,2685){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3602,2703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3604,2704){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3606,2707){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3625,2717){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3633,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3641,2734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3647,2742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3659,2749){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3665,2757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3677,2764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3686,2777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3693,2781){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,2786){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3713,2794){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3725,2813){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3727,2814){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3728,2815){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3748,2826){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3760,2843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3763,2845){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3765,2848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3783,2857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3792,2871){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3799,2874){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3805,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3817,2890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3823,2899){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3835,2905){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3844,2918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3851,2922){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3855,2928){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3870,2936){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3882,2953){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3885,2955){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3886,2958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3905,2968){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3918,2987){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3919,2988){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3919,2989){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3940,3000){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3955,3018){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3959,3024){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3974,3032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3981,3044){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3991,3049){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3997,3059){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4008,3065){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4013,3073){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sybil-ratio-consistency-contours}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/sybil-ratio-maximum-sybil.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,2660.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,539){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,922){\makebox(0,0)[r]{\strut{} 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,1305){\makebox(0,0)[r]{\strut{} 0.4}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,1689){\makebox(0,0)[r]{\strut{} 0.6}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,2072){\makebox(0,0)[r]{\strut{} 0.8}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(634,2455){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1004,353){\makebox(0,0){\strut{} 10}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1338,353){\makebox(0,0){\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1672,353){\makebox(0,0){\strut{} 30}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2007,353){\makebox(0,0){\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2341,353){\makebox(0,0){\strut{} 50}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2675,353){\makebox(0,0){\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3010,353){\makebox(0,0){\strut{} 70}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3344,353){\makebox(0,0){\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3679,353){\makebox(0,0){\strut{} 90}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4013,353){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(144,1497){\rotatebox{-270}{\makebox(0,0){\strut{}Final Sybil Ratio}}}%
      \csname LTb\endcsname%
      \put(2374,130){\makebox(0,0){\strut{}\# of Conforming Identities ($|\setC|$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(2341,1880){\makebox(0,0){\strut{}\shortstack[l]{$|\setC| \ge |\setLNS|+1$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sybil-ratio-maximum-sybil}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/true-view-selection-probability-contours.pdf_tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,569){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,1462){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,2355){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,3248){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(578,4141){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(667,391){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,391){\makebox(0,0){\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,391){\makebox(0,0){\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,391){\makebox(0,0){\strut{}$150$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4052,391){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(133,2355){\rotatebox{-270}{\makebox(0,0){\strut{}\# of Non-Sybil Liars + 1 ($|\setLNS| + 1$)}}}%
      \csname LTb\endcsname%
      \put(2359,124){\makebox(0,0){\strut{}\# of Conforming Identities ($|\setC|$)}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3695,3552){\makebox(0,0){\rotatebox{41.043683}{\colorbox{white}{\smash{\sss{\fns{0.000001}}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(787,678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(802,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(802,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(819,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(819,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(836,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(836,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,872){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1006,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1022,925){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1025,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,941){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1045,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1056,956){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1067,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,969){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1086,975){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,1015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1700,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1716,1640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1717,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1836){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1919,1854){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1921,1855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1936,1872){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1938,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1953,1889){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1955,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1907){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1972,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1987,1924){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1989,1926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1942){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2007,1944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2021,1959){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2024,1962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1977){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2042,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1994){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2059,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2072,2011){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2077,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,2028){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2095,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2106,2045){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2113,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,2062){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2131,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2139,2078){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2149,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,2094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2168,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,2110){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2187,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,2126){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2208,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2224,2158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2225,2159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2242,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,2193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2259,2194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,2210){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2277,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2292,2227){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2295,2230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2309,2245){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2313,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2326,2261){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2331,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2343,2278){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2349,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,2295){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2367,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,2311){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2386,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,2327){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2405,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2410,2342){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2425,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,2357){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2440,2369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2461,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2462,2391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2478,2407){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2480,2409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,2424){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2498,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,2441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2516,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2529,2457){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2534,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,2474){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2553,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2563,2490){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2572,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2580,2506){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2591,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2596,2521){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2611,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,2536){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2628,2549){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,2568){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2648,2569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2664,2585){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2666,2587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,2602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2684,2605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,2619){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2703,2623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,2635){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2721,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,2651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2740,2659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,2667){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2760,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,2683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,2694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,2698){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2799,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2800,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2801,2713){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2816,2729){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2817,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,2746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2836,2748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,2763){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2854,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2867,2779){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2872,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2884,2795){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2891,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2812){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2910,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2918,2827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2930,2837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2935,2842){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2950,2855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2952,2857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2963,2867){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2889){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2987,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2906){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3006,2909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2923){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3024,2927){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2939){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3043,2944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3053,2955){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3062,2962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3070,2971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3081,2980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3087,2986){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3101,2998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3104,3001){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3119,3014){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,3016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,3016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3138,3032){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3139,3034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3155,3049){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3158,3052){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3172,3066){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3176,3069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,3082){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3195,3087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,3098){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3214,3105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3223,3113){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3234,3123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3240,3129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3254,3141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,3144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3271,3156){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3273,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3274,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,3175){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3292,3177){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3307,3192){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3310,3194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,3208){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3329,3212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,3224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3348,3230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,3240){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3367,3248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,3256){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3387,3266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,3271){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3407,3284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,3286){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3419,3294){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,3301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,3302){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,3318){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3445,3319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3460,3334){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3463,3337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,3350){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3482,3355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3493,3366){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3501,3373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3510,3382){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3521,3391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3527,3398){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3540,3409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3544,3413){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,3427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,3427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3564,3430){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,3443){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3579,3444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3595,3460){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3598,3462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3612,3476){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3616,3480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3629,3492){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3636,3498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,3508){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3655,3516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3663,3524){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3674,3534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,3539){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3695,3552){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,3554){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3707,3563){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,3569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,3569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,3586){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3733,3587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3747,3602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3751,3605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3764,3618){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3770,3623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3781,3634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3789,3641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3798,3650){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3809,3659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,3665){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3829,3677){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,3680){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3848,3694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,3694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,3695){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3866,3711){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3867,3712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3883,3728){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3886,3730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3900,3744){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3905,3748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3917,3760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3924,3766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,3776){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3943,3784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3791){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3962,3802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3967,3807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3982,3820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,3821){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3994,3830){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4001,3837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,2902){\makebox(0,0){\rotatebox{38.192580}{\colorbox{white}{\smash{\sss{\fns{0.99}}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(757,587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(769,590){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(783,602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(785,602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(788,605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(802,610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(817,623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(819,623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(824,627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(836,632){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(846,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(871,659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,667){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(897,676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,680){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(920,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(922,696){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,704){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(947,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,717){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(970,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,731){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(977,735){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,742){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(995,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1006,754){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1019,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1022,768){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1035,779){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,782){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1041,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1056,793){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1066,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,806){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1088,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1096,825){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,832){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1112,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,845){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1136,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,858){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1159,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,884){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1182,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1205,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,911){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1223,923){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,925){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1227,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,937){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1251,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1273,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,964){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1287,974){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1296,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,990){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1319,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,1003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1341,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1353,1025){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1031){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1364,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1043){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,1057){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1409,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,1071){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1420,1078){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,1084){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1432,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,1097){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1455,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1110){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1477,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1488,1131){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1500,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1523,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1545,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1178){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1555,1185){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1191){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1568,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1204){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1590,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1217){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1612,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1232){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1624,1239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1245){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1635,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1258){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1658,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1271){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1680,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1285){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1693,1294){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1702,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1716,1312){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1725,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1325){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1747,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1339){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1762,1349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1353){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1769,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1366){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1792,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1379){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1814,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1393){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1832,1405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1407){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1836,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1420){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1859,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1433){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1881,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1447){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1901,1461){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1919,1474){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1926,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1936,1488){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1948,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1953,1501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1972,1517){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1987,1529){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1993,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1542){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2015,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2021,1556){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2037,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1570){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2042,1574){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1583){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2059,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2072,1596){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2082,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2104,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2106,1624){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2113,1631){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1638){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2126,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2139,1651){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2149,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1664){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,1678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2184,1688){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,1692){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2192,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,1705){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2215,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2224,1719){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2237,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1733){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2256,1746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,1747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2259,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,1760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2282,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2292,1773){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2304,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2309,1787){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2325,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2326,1802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2327,1803){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2343,1815){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2348,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,1828){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2370,1837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,1842){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2392,1855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,1856){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2400,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2410,1870){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2414,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,1883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2436,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,1896){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2458,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2461,1911){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2472,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2478,1924){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2480,1926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,1938){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2503,1944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,1951){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2525,1962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2529,1965){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2545,1979){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2563,1992){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2569,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2580,2006){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2591,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2596,2020){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2612,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2617,2037){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,2047){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2635,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,2061){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2657,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2664,2075){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2679,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,2089){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2690,2096){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,2103){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2701,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,2116){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2723,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,2129){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2745,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,2144){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2763,2156){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,2158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2767,2159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,2171){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2789,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2800,2184){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2811,2194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2816,2198){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,2213){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2836,2215){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,2226){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2855,2230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2867,2239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2877,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2884,2253){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2899,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2268){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2910,2275){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2918,2281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2921,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2935,2294){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2943,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2952,2308){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2965,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2322){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2984,2335){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2350){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3009,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2363){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3031,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3052,2391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3053,2392){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3058,2396){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3070,2405){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3075,2409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3087,2418){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3097,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3104,2432){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3119,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,2446){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3131,2454){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3138,2460){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3141,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3155,2473){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3163,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3172,2487){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3185,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,2501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3205,2515){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3223,2528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3229,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3240,2542){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3251,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,2556){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3272,2569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3273,2570){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3278,2574){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2584){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3294,2587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3307,2597){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3316,2605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,2611){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3338,2623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,2625){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3353,2635){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,2639){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3360,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,2652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3382,2659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,2666){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3404,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,2680){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3425,2694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,2695){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3427,2696){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2708){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3448,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3460,2722){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3470,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,2735){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3491,2748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3493,2750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3502,2757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3510,2764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3513,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3527,2777){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3535,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3544,2791){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3557,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,2805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,2820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3595,2832){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3600,2837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3612,2846){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3622,2855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3629,2860){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3644,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,2875){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3655,2882){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3663,2889){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3665,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,2902){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3687,2909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,2916){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3709,2927){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,2930){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,2944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,2945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3732,2946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3747,2958){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3752,2962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3764,2972){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3774,2980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3781,2986){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3795,2998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3798,3000){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3812,3013){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,3015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3816,3016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,3028){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3838,3034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,3042){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3859,3052){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3866,3057){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3880,3069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3883,3071){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3892,3079){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3900,3085){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3902,3087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3917,3100){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3922,3105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,3114){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3944,3123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3128){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3964,3141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3967,3145){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3986,3160){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4001,3172){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,3347){\makebox(0,0){\rotatebox{39.918574}{\colorbox{white}{\smash{\sss{\fns{0.01}}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(718,605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(735,622){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(735,623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(752,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(753,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(769,657){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(771,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(785,674){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(789,676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(802,690){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(809,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(819,705){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(831,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(836,717){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(847,724){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,729){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,747){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(871,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(889,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,781){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(906,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,799){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(923,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,816){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(941,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,834){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(958,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,851){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(975,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,869){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(993,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1006,886){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1010,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1022,903){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1028,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1046,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1056,938){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1063,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,955){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1081,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,972){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1099,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,988){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1117,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,1005){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1135,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,1022){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1153,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,1038){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1172,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,1055){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1191,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,1070){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1200,1078){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,1104){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,1122){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1244,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,1139){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1261,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,1156){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1279,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,1173){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1296,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,1190){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1314,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,1208){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1332,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,1224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1350,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1241){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1368,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1258){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1387,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,1274){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1405,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,1290){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1424,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,1306){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1443,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,1322){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1481,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1370){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1499,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1387){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1517,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1403){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1536,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1420){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1555,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1436){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1574,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1452){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1593,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1467){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1613,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1482){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1628,1494){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1497){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1514){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1651,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1530){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1669,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1688,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,1562){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1707,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1716,1578){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1727,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1594){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1746,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1609){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1766,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1624){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1771,1627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1639){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1785,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1656){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1804,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1823,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1688){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1842,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1862,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1718){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1882,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1734){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1902,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1905,1751){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1919,1764){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1921,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1936,1780){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1940,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1953,1796){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1959,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1812){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1979,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1987,1827){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1998,1837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1842){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2019,1855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2021,1857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2033,1868){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1872){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1888){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2058,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2072,1904){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2077,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2096,1926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2106,1935){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2116,1944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1951){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2136,1962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2139,1965){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2157,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,1996){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2175,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,2012){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2195,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,2028){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2214,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2224,2043){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2234,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,2058){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2254,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,2073){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2274,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,2088){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2278,2090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2292,2103){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2294,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2309,2119){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2313,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2326,2135){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2332,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2343,2150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2352,2159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,2165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2372,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,2180){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,2194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,2195){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2396,2197){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2410,2211){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2412,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,2226){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2432,2230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,2242){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2451,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2461,2257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2471,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2478,2272){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2491,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,2287){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,2302){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2513,2303){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2529,2317){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2531,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,2333){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2550,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2563,2349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2570,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2580,2364){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2590,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2596,2379){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2610,2391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,2394){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2628,2406){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,2408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2631,2409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,2424){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2650,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2664,2440){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2670,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,2455){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2689,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,2470){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2709,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,2485){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2730,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,2500){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2742,2509){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,2515){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2750,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,2531){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2769,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,2546){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2789,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2800,2562){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2809,2569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2816,2577){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2829,2587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,2591){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2849,2605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,2606){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2855,2610){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2867,2621){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2869,2623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2884,2637){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2889,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2908,2659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2918,2668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2928,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2935,2683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2949,2694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2952,2697){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2967,2710){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2728){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2989,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2743){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3008,2748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2758){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3028,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3048,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3053,2788){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3069,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3070,2803){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3078,2809){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3087,2818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3089,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3104,2834){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3108,2837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,2849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3128,2855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3138,2864){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3148,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3155,2879){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3168,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3172,2894){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3188,2908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,2909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,2909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2924){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3208,2927){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3223,2940){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3228,2944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3240,2955){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3248,2962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,2970){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3268,2980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3273,2985){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3289,2998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2999){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3298,3006){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3307,3015){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3309,3016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,3030){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3328,3034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,3045){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3348,3052){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,3061){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3368,3069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,3076){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3389,3087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,3090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3407,3103){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,3105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,3105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,3120){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3429,3123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,3136){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3448,3141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3460,3151){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3468,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,3166){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3489,3177){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3493,3181){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3509,3194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3510,3196){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3516,3200){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3527,3211){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3529,3212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3544,3226){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3549,3230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,3242){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3569,3248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,3257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3589,3266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3595,3271){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3609,3284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3612,3286){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3624,3297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3629,3301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3630,3302){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,3316){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3649,3319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3663,3332){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3669,3337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,3347){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3689,3355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,3362){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3709,3373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,3377){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,3391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,3391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3733,3393){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3747,3407){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3750,3409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3764,3422){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3769,3427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3781,3438){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3789,3444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3798,3453){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3809,3462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,3468){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3830,3480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,3482){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3842,3490){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,3497){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3850,3498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3866,3513){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3870,3516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3883,3528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3889,3534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3900,3543){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3909,3552){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3917,3558){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3930,3569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,3573){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3952,3589){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3967,3604){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3969,3605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,3619){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3989,3623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4001,3634){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3684,2645){\makebox(0,0){\rotatebox{36.480580}{\colorbox{white}{\smash{\sss{\fns{0.999999}}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(852,587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(854,588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,590){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(883,601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(891,605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,607){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(915,616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,617){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(927,623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,625){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(950,635){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,636){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(960,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(988,657){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1006,663){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1021,676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1022,677){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1025,679){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,684){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1052,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1056,696){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1065,703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,706){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1080,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,716){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1108,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,737){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1137,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,749){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1150,757){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,760){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1164,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,770){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1190,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1195,787){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,793){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1219,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1241,818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1243,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,826){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1272,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,839){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1287,849){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,851){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1297,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,861){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1324,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,874){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1335,881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,886){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1350,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,896){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1375,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,910){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1384,915){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1401,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,931){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1426,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,945){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1434,950){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,956){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1453,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,967){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1477,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,981){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1485,986){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,992){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1503,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1003){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1528,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1537,1023){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1028){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1553,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1039){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1578,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1053){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1589,1060){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1065){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1603,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1076){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1628,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1089){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1642,1098){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1102){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1652,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1112){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1678,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1126){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1696,1137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,1139){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1701,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1716,1149){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1727,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1162){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1751,1177){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1186){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1776,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1199){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1799,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1213){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1806,1217){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1825,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1236){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1849,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1250){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1861,1257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1262){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1873,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1273){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1898,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1286){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1917,1299){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1919,1300){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1921,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1936,1311){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1946,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1953,1324){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1969,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1338){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1974,1341){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1987,1349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1994,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1361){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2018,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2021,1375){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2031,1383){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1387){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2042,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1399){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2066,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2072,1412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2106,1437){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2114,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1449){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2137,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2139,1463){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2146,1469){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1475){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2162,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,1487){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2186,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,1501){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2205,1513){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,1514){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2209,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2224,1525){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2234,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1538){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2256,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,1552){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2262,1556){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,1564){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2281,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2292,1576){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2305,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2309,1589){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2320,1599){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2326,1602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2329,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2343,1614){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2353,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,1627){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2378,1642){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,1652){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2401,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2410,1664){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2424,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,1678){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2436,1686){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,1691){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2448,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2461,1702){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2472,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2478,1716){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,1741){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2520,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2529,1753){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2543,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,1767){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2554,1774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2563,1780){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2567,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2580,1792){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2591,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2596,1805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,1830){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2638,1837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,1843){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2661,1855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2664,1857){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2672,1864){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,1869){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2685,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,1881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2709,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,1894){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2733,1910){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2756,1926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,1933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2779,1944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,1946){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2793,1955){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2800,1960){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2802,1962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2816,1971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2827,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,1984){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2849,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,1999){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2854,2002){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2867,2011){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2873,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2884,2023){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2897,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2037){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2915,2049){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2918,2050){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2919,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2935,2062){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2944,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2952,2075){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2966,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2089){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2977,2095){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2101){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2990,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2114){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3013,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2127){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3036,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3039,2143){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3053,2153){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3060,2159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3070,2166){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3083,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3087,2179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3102,2191){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3104,2193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3105,2194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,2205){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3130,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3138,2218){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3152,2230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3155,2232){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3164,2239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3172,2245){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3176,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,2257){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3199,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2270){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3221,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3223,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3227,2288){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3240,2297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3245,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,2309){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3268,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3273,2323){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3307,2349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3314,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,2362){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3337,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,2375){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3355,2388){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,2390){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3359,2391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,2401){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3383,2409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,2414){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3406,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,2429){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3419,2438){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,2442){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3429,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2454){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3452,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3460,2468){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3474,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,2482){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3484,2488){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3493,2494){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3498,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3510,2507){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3520,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3527,2520){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3543,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3544,2535){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3550,2539){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,2548){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3565,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,2560){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3589,2569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3595,2574){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3610,2587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3612,2588){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3617,2593){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3629,2601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3634,2605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,2613){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3657,2623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3663,2628){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3678,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,2642){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3684,2645){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,2654){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3702,2659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,2668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3724,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,2681){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3746,2694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3747,2695){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3753,2700){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3764,2709){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3768,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3781,2721){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3791,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3798,2735){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3812,2748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,2750){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3825,2759){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,2763){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3835,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,2776){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3857,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3866,2791){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3879,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3883,2804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3897,2817){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3900,2818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3901,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3917,2834){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3920,2837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,2846){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3944,2855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,2860){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3963,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3967,2878){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3983,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,2892){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3990,2897){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4001,2905){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,3135){\makebox(0,0){\rotatebox{38.970002}{\colorbox{white}{\smash{\sss{\fns{0.50}}}}}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(718,592){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(730,600){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(735,602){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(738,605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(752,614){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(762,623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(769,628){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(785,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(785,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(786,640){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(802,653){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(808,658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(819,668){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(829,676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(836,683){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(849,694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(853,698){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(868,712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(870,714){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(882,724){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(887,729){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(888,730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(904,744){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(908,748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(921,759){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(928,765){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(938,774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(948,783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(955,790){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(968,801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(972,805){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(987,819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(989,820){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(997,828){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1006,835){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1007,837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1022,851){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1027,855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1039,866){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1047,873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1056,881){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1067,890){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1073,896){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1087,908){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,911){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1107,926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1124,941){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1127,944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1141,956){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1148,962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1158,971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1168,980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1175,986){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1188,998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1192,1001){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1208,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1209,1016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1210,1017){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1226,1031){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1229,1033){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1242,1045){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1249,1051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1259,1060){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1270,1069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1276,1075){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1290,1087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1293,1090){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1309,1104){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1310,1105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1327,1119){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1331,1123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1344,1134){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1351,1141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1361,1149){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1372,1158){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1378,1164){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1392,1176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1395,1178){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1406,1188){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1412,1193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1413,1194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1429,1208){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1434,1212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1446,1222){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1454,1230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1462,1237){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1475,1248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1479,1252){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1496,1266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1500,1269){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1513,1281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1516,1283){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1530,1295){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1537,1301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1547,1310){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1558,1319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1564,1325){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1578,1337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1581,1339){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1593,1350){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1598,1354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1599,1355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1615,1368){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,1373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1632,1383){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1640,1391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1649,1398){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1661,1408){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1666,1412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1682,1426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,1427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1685,1429){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1699,1441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1703,1444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1716,1456){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1723,1462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1733,1470){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1744,1480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1750,1485){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1765,1498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1767,1500){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1777,1508){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1784,1514){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1786,1516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1801,1529){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1807,1533){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,1543){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1827,1551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1835,1558){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1848,1569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1852,1572){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1868,1586){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1869,1587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1886,1601){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1890,1605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1903,1616){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1911,1623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1919,1630){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1931,1641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1936,1645){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1952,1658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1953,1659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1958,1664){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1970,1674){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1973,1676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1987,1688){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1994,1694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2004,1703){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2015,1712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2021,1717){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2035,1730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2038,1732){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2048,1741){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2055,1746){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2056,1748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2072,1761){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2077,1766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2089,1775){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2098,1783){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2106,1790){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2119,1801){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2123,1804){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2138,1818){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2139,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2140,1819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2156,1833){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2161,1837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2173,1848){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2182,1855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2190,1862){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2202,1873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2207,1877){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2223,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2224,1891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2228,1894){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2241,1906){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2244,1909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2258,1920){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2265,1926){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2275,1935){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2286,1944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2292,1949){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2307,1962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2309,1964){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2317,1971){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2326,1978){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2328,1980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2343,1993){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2349,1998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2360,2007){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2369,2016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2376,2022){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2390,2034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2393,2036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2407,2047){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2410,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2411,2051){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2427,2065){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2432,2069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2444,2080){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2453,2087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2461,2094){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2474,2105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2478,2108){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2495,2123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2496,2124){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2512,2137){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2516,2141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2529,2152){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2537,2159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,2166){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2557,2176){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2563,2181){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2578,2194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2580,2195){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2585,2200){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2596,2210){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2599,2212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2613,2224){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2620,2230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2630,2239){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2641,2248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2647,2253){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2662,2266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2664,2268){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2674,2276){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2681,2282){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2683,2284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2698,2297){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2704,2301){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2715,2311){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2725,2319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2732,2325){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2746,2337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2749,2340){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2763,2352){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,2354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2766,2355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2783,2369){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2787,2373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2800,2383){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2808,2391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2816,2398){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2829,2409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2833,2412){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,2426){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2850,2427){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2852,2428){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2867,2441){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2871,2444){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2884,2455){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2892,2462){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2901,2470){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2913,2480){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2918,2484){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2934,2498){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2935,2499){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2940,2503){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2952,2513){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2955,2516){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2969,2528){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2976,2534){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2986,2542){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2996,2551){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3003,2557){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3017,2569){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3020,2571){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3029,2579){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3037,2586){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3038,2587){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3053,2600){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3059,2605){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3070,2615){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3080,2623){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3087,2629){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3101,2641){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3104,2644){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3118,2655){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3121,2658){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3122,2659){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3138,2672){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3143,2676){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3155,2687){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3164,2694){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3172,2701){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3185,2712){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3189,2716){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3206,2730){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3207,2731){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3223,2745){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3227,2748){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3240,2759){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3247,2766){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3257,2774){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3268,2784){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3273,2788){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3289,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3290,2802){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3295,2807){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3307,2817){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3310,2819){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3324,2831){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3331,2837){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3341,2846){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3352,2855){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3358,2860){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3373,2873){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3375,2875){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3384,2883){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3392,2889){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3394,2891){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3409,2904){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3415,2909){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3426,2918){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3436,2927){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3443,2933){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3456,2944){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3460,2947){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3473,2959){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,2962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3477,2962){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3493,2976){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3498,2980){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3510,2991){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3519,2998){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3527,3005){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3540,3016){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3544,3019){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,3034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,3034){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3563,3036){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3578,3048){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3582,3052){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3595,3063){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3603,3069){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3612,3078){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3623,3087){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3629,3092){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3644,3105){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3646,3106){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3652,3112){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3663,3121){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3665,3123){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3680,3135){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3686,3141){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3697,3150){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3707,3159){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3714,3165){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3728,3177){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3730,3179){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3742,3189){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3747,3193){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3749,3194){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3764,3208){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3769,3212){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3781,3222){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3790,3230){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3798,3237){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3811,3248){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3815,3252){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,3266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3832,3266){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3833,3267){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3849,3281){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3852,3284){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3866,3296){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3873,3302){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3883,3310){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3894,3319){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3900,3324){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3914,3337){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3917,3340){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3928,3349){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3934,3354){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3935,3355){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3950,3368){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3955,3373){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3967,3384){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3975,3391){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3984,3399){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3996,3409){\makebox(0,0){\strut{}}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4001,3413){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{true-view-selection-probability-contours}}%
    \gplfronttext
  \end{picture}%
\endgroup

